Temporal Connectivity Augmentation

Connectivity in temporal graphs relies on the notion of temporal paths, in which edges follow a chronological order (either strict or non-strict). In this work, we investigate the question of how to make a temporal graph connected. More precisely, we tackle the problem of finding, among a set of proposed temporal edges, the smallest subset such that its addition makes the graph temporally connected (TCA). We study the complexity of this problem and variants, under restricted lifespan of the graph, i.e. the maximum time step in the graph. Our main result on TCA is that for any fixed lifespan at least 2, it is NP-complete in both the strict and non-strict setting. We additionally provide a set of restrictions in the non-strict setting which makes the problem solvable in polynomial time and design an algorithm achieving this complexity. Interestingly, we prove that the source variant (making a given vertex a source in the augmented graph) is as difficult as TCA. On the opposite, we prove that the version where a list of connectivity demands has to be satisfied is solvable in polynomial time, when the size of the list is fixed. Finally, we highlight a variant of the previous case for which even with two pairs the problem is already NP-hard.

==> figures/1+1.tex <==
\begin{figure}[]
    \centering
    \begin{tikzpicture}[node distance={25mm}, thick, main/.style = {draw, circle, minimum size=0.8cm}, compmain/.style = {}]
        \node[main] (1) {$1$};
        \node[main] (2) [right of=1] {$2$};
        \node[main] (3) [below of=2] {$3$};
        \node[main] (4) [left of=3] {$4$};
        \node[main] (5) [right of=2] {$5$};
        \node[main] (6) [right of=5] {$6$};
        \node[main] (7) [below of=6] {$7$};
        \node[main] (8) [left of=7] {$8$};
        
        \draw[] (1) -- node[midway, above] {$1$} (2) -- node[midway, right] {$2$} (3) -- node[midway, below] {$1$} (4) -- node[midway, left] {$2$} (1);
        \draw[] (6) -- node[midway, above] {$1$} (5) -- node[midway, left] {$2$} (8) -- node[midway, below] {$1$} (7);
        
        \node[compmain] (c1) [right = 6mm of 6] {$1$};
        \node[compmain] (c2) [right = 5mm of c1]  {$2$};
        \node[compmain] (c3) [right = 5mm of c2] {$3$};
        \node[compmain] (c4) [right = 5mm of c3] {$4$};
        \node[inner sep = 0pt, text width=2mm] (R1) [right = 1cm and 2mm of c4] {$R(\{1,2\})$ $R(\{4,3\})$};
        
        \node[compmain] (c51) [below right = 8mm and 0.5mm of c1] {$5$};
        \node[compmain] (c6) [right = 5mm of c51] {$6$};
        \node[compmain] (c81) [right = 5mm of c6] {$8$};
        \node[compmain] (R2) [right = 2mm of c81] {$R(\{5,6\})$};
    
        \node[compmain] (c52) [below = 8mm of c51] {$5$};
        \node[compmain] (c7) [right = 5mm of c52] {$7$};
        \node[compmain] (c82) [right = 5mm of c7] {$8$};
        \node[compmain] (R3) [right = 2mm of c82] {$R(\{7,8\})$};
        
        \draw[] (c51) -- (c52);
        \draw[] (c81) -- (c82);
        \draw[gray] (c1) -- (c2) -- (c3) -- (c4);
        \draw[gray] (c51) -- (c6) -- (c81);
        \draw[gray] (c52) -- (c7) -- (c82);
        
        \draw[red, dotted] (c1) -- (c51);
        \draw[red, dotted] (c6) -- (c2);
        \draw[red, dotted] (c81) -- (c3);
        \draw[red, dotted] (c81) -- (c4);
        \draw[red, dotted] (c6) -- (c7);
        
        \draw[red, dotted] (6) -- node[midway, right] {$3$} (7);
        \draw[red, dotted] (1) to[out=90, in=90, looseness=0.5] node[midway, above] {$3$} (5);
        \draw[red, dotted] (2) to[out=90, in=90, looseness=0.5] node[midway, above] {$3$} (6);
        \draw[red, dotted] (3) -- node[midway, below] {$3$} (8);
        \draw[red, dotted] (4) to[out=-90, in=-90, looseness=0.5] node[midway, below] {$3$} (8);
        
    \end{tikzpicture}
    \caption{Example of a transformation of a $(T+1)$-TCA instance on the left, into $(1+1\ \text{CAF})$-TCA on the right. In the $(1+1\ \text{CAF})$-TCA instance, horizontal edges are at time 1, vertical edges at time 2. The dashed red edges correspond to a solution.}
    \label{fig:T+1}
\end{figure}

==> figures/2STCA.tex <==
\begin{figure}[!ht]
    \begin{center}
    \scalebox{.7}{
    \begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle, minimum size=0.8cm},sing/.style={circle, fill, inner sep=1.5pt}]
        % Vertices
        \foreach \i in {1,...,6} {
            \coordinate (v\i) at ({360/6 * (\i - 1)}:2);
            \node[sing] (v\i) at (v\i) {};
        }
        
        \node[draw,inner sep=0.7cm, fit=(v1) (v2) (v3) (v4) (v5) (v6)](FIt1) {};
        \node [below left = 0.2cm and 0.2cm] at (FIt1.south east) {\Large $G = (V,E)$};
        \node[main] (x) [left = 2cm of FIt1.west] {$x$};
        \node[main] (y) [above = 2cm of FIt1.north] {$y$};
        \draw[red, bend left=45] (x) to[looseness=1.5] (y);
    
        % Edges
        \foreach \i/\j in {1/2, 1/3, 1/4, 2/5, 3/5, 4/6, 5/6} {
            \draw (v\i) -- (v\j);
        }
        \foreach \i/\j in {1/5,1/6,2/3,2/4,2/6,3/4,3/6,4/5} {
            \draw[blue] (v\i) -- (v\j);
        }
    
        % Blue edges from vertices to x and y
        \foreach \i in {1,...,6} {
            \draw[blue, dashed] (v\i) to[out=90+25*\i, in=0] (x);
            \draw[blue] (v\i) to[out=25*\i, in=-90] (y);
        }
        
        \node[draw=none] (n1) [right=1cm of FIt1.east] {};
        \node[draw=none] (n2) [right=0.5cm of n1] {};
        \node[draw=none,red, align=left] [right = 0cm of n2] {$\lambda(e)=\{2\}, e\notin E$};
        \node[draw=none] (b1) [above=0.3cm of n1] {};
        \node[draw=none] (b2) [above=0.3cm of n2] {};
        \node[draw=none,blue, align=left] [right = 0cm of b2] {$\lambda(e)=\{1\}, e\notin E$};
        \node[draw=none] (r1) [below=0.3cm of n1] {};
        \node[draw=none] (r2) [below=0.3cm of n2] {};
        \node[draw=none,black, align=left] [right = 0cm of r2] {$\lambda(e)=\{2\}, e\in E$};
        \draw[red] (n1) -- (n2);
        \draw[blue] (b1) -- (b2);
        \draw (r1) -- (r2);
    
    \end{tikzpicture}
    }

    \end{center}
    \caption{Example of a transformation of a \textsc{Dominating Set} instance into Strict TCA (in dashed, the augmentation set for the simple case).}
    \label{fig:2TCAS}
\end{figure}

==> figures/2TSA.tex <==
\begin{figure}[!ht]
    \centering
    \scalebox{.8}{
    \begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle, minimum size=0.8cm}]
        \node[main] (e1) {$e_1$};
        \node[main] (ei) [below= 2cm of e1] {$e_i$};
        \node[main] (en) [below= 2cm of ei] {$e_n$};
        \node[main] (x) [left= 2cm of ei] {$x$};
        \node[main] (e1S1) [above right = 0.5cm and 2.5cm of e1] {$e_1S_1$};
        \node[main] (e1Si) [below right = 0.5cm and 2.5cm of e1] {$e_1S_i$};
        \node[main] (eiS1) [right = 2.5cm of ei] {$e_iS_1$};
        \node[main] (enSm) [right = 2.5cm of en] {$e_nS_m$};
        \node[main] (S1) [right= 6cm of e1] {$S_1$};
        \node[main] (Si) [right= 6cm of ei] {$S_i$};
        \node[main] (Sm) [right= 6cm of en] {$S_m$};
        \node (inte1) [draw=none, below = 0.5cm of e1] {\textbf{$\vdots$}};
        \node (intei) [draw=none, below = 0.5cm of ei] {\textbf{$\vdots$}};
        \node (ints1) [draw=none, below = 0.5cm of S1] {\textbf{$\vdots$}};
        \node (intsi) [draw=none, below = 0.5cm of Si] {\textbf{$\vdots$}};
        \draw[dashed, red] (x) -- node[midway, below] {1} (e1);
        \draw[dashed, red] (x) -- node[midway, below] {1} (ei);
        \draw[dashed, red] (x) -- node[midway, below] {1} (en);
        \draw (e1) -- node[pos=0.5, above] {1} (e1S1) -- node[pos=0.5, above] {2} (S1);
        \draw (e1) -- node[pos=0.5, above] {1} (e1Si) -- node[pos=0.5, above] {2} (Si);
        \draw (ei) -- node[pos=0.5, above] {1} (eiS1) -- node[pos=0.5, above] {2} (S1);
        \draw (en) -- node[pos=0.5, below] {1} (enSm) -- node[pos=0.5, below] {2} (Sm);
        \node[draw=cyan, dotted, fit=(e1) (ei) (en)](FIt2) {};
        \node [cyan, below right] at (FIt2.south west) {Connected at $t=2$};
    \end{tikzpicture}
    }
    \caption{Example of a transformation of an HS instance into 2-TSA (links $L$ in dashed red)}
    \label{fig:2TSA}
\end{figure}

==> figures/2TSA2.tex <==
\begin{figure}[!ht]
    \centering
    \scalebox{.8}{
    \begin{tikzpicture}[node distance={20mm}, thick, main/.style = {draw, circle, minimum size=0.8cm}]
        \node[main] (e1S1) [] {$e_1S_1$};
        \node[main] (e1Si) [below = 2cm of e1S1] {$e_1S_i$};
        \node[main] (eiS1) [below = 2cm of e1Si] {$e_iS_1$};
        \node[main] (enSm) [below = 2cm of eiS1] {$e_nS_m$};
        \node[main] (x) [left = 2cm of eiS1] {$x$};
        \node[main] (S1) [below right = 1cm and 2cm of e1S1] {$S_1$};
        \node[main] (Si) [below = 2cm of S1] {$S_i$};
        \node[main] (Sm) [below = 2cm of Si] {$S_m$};
        \node (ints1) [draw=none, below = 0.5cm of S1] {\textbf{$\vdots$}};
        \node (intsi) [draw=none, below = 0.5cm of Si] {\textbf{$\vdots$}};
        \draw[dashed, red] (x) -- node[midway, above left] {1} (e1S1);
        \draw[dashed, red] (x) -- node[midway, below] {1} (eiS1);
        \draw[dashed, red] (x) -- node[midway, below left] {1} (enSm);
        \draw[] (e1S1) -- node[pos=0.5, above] {2} (S1);
        \draw[] (e1Si) -- node[pos=0.25, above] {2} (Si);
        \draw[] (eiS1) -- node[pos=0.75, above left] {2} (S1);
        \draw[] (enSm) -- node[pos=0.5, below] {2} (Sm);
        \draw[] (e1S1) -- node[pos=0.5, right] {1} (e1Si);
    \end{tikzpicture}
    }
    \caption{Example of a transformation of an HS instance into 2-TSA. Dashed red edges correspond to the augmentation set for the simple case.}
    \label{fig:2TSA2}
\end{figure}

==> figures/EBETPCA.tex <==
\begin{figure}[!ht]
    \centering
    \scalebox{.7}{
    \begin{tikzpicture}[node distance={25mm}, thick, main/.style = {draw, circle, minimum size=0.8cm}]
        % Variable gadget
        \node[main] (v_start) {$x_i^S$};
        \node[main] (t_b1) [above right of=v_start] {$\top_b^{C_j}$};
        \node[main] (f_b1) [below right of=v_start] {$\bot_b^{C_j}$};
        \node[main] (t_v1) [right of=t_b1] {$\top_v^{C_j}$};
        \node[main] (f_v1) [right of=f_b1] {$\bot_v^{C_j}$};
        \node[main] (t_b2) [right of=t_v1] {$\top_b^{C_k}$};
        \node[main] (f_b2) [right of=f_v1] {$\bot_b^{C_k}$};
        \node[main] (t_v2) [right of=t_b2] {$\top_v^{C_k}$};
        \node[main] (f_v2) [right of=f_b2] {$\bot_v^{C_k}$};
        \node[main] (v_end) [below right of=t_v2] {$x_i^E$};
    
        % Edges for variable gadget
        \draw[] (v_start) -- node[midway, above left] {1} (t_b1);
        \draw[] (v_start) -- node[midway, below left] {1} (f_b1);
        \draw[] (t_v1) -- node[midway, above] {1} (t_b2);
        \draw[] (f_v1) -- node[midway, below] {1} (f_b2);
        \draw[] (t_v2) -- node[midway, above right] {1} (v_end);
        \draw[] (f_v2) -- node[midway, below right] {1} (v_end);
    
        % Clause gadget
        \node[main] (c1_start) [below = 30mm of v_start] {$C_j^S$};
        \node[main] (c1_end) [right of= c1_start] {$C_j^E$};
        \node[main] (c2_start) [right = 30mm of c1_start] {$C_k^S$};
        \node[main] (c2_end) [right of= c2_start] {$C_k^E$};
        
    
        % Edges for clause gadget
        \draw[] (c1_end) -- node[midway, above] {2} (c2_start);
        \draw[] (c1_start) -- node[pos=0.25, above left] {2} (t_b1);
        \draw[] (c1_end) -- node[pos=0.75, right] {2} (t_v1);
        \draw[] (c2_start) -- node[pos=0.25, above left] {2} (f_b2);
        \draw[] (c2_end) -- node[pos=0.25,below right] {2} (f_v2);
    
        % Links
        \draw[dotted] (t_b1) -- node[midway, above] {1,2} (t_v1);
        \draw[dotted] (t_b2) -- node[midway, above] {1,2} (t_v2);
        \draw[dotted] (f_b1) -- node[pos=0.25, above] {1,2} (f_v1);
        \draw[dotted] (f_b2) -- node[midway, above] {1,2} (f_v2);
        
    \end{tikzpicture}
    }
    \caption{Variable and clause gadgets}
    \label{fig:gadgets}
\end{figure}

==> figures/TE.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}[node distance={25mm}, thick, main/.style = {draw, circle, minimum size=0.8cm}]
        \node[main] (1) {$u_1$};
        \node[main] (2) [right of=1] {$u_2$};
        \node[main] (3) [below of=2] {$u_3$};
        \node[main] (4) [left of=3] {$u_4$};
        
        \draw[] (1) -- node[pos=0.75, above, text width = 20mm] {$t=\{1,2\}$\ $w(1)=0$\ $w(2)=0$} (2);
        \draw[] (2) -- node[midway, right, text width = 20mm] {$t=\{1\}$\ $w(1)=1$} (3);
        \draw[] (3) -- node[pos=0.25, below, text width = 20mm] {$t=\{2\}$\ $w(2)=0$} (4);
        
        \node[main] (11) [above right = 6mm and 20mm of 2] {$u^1_1$};
        \node[main] (21) [right of = 11] {$u^1_2$};
        \node[main] (31) [right of = 21] {$u^1_3$};
        \node[main] (41) [right of = 31] {$u^1_4$};
        \node[main] (12) [below of = 11] {$u^2_1$};
        \node[main] (22) [right of = 12] {$u^2_2$};
        \node[main] (32) [right of = 22] {$u^2_3$};
        \node[main] (42) [right of = 32] {$u^2_4$};
        \node[main] (13) [below of = 12] {$u^3_1$};
        \node[main] (23) [right of = 13] {$u^3_2$};
        \node[main] (33) [right of = 23] {$u^3_3$};
        \node[main] (43) [right of = 33] {$u^3_4$};
        \node[] (equiv) [above left = 3mm and 4.5mm of 12] {\scalebox{2}{$\Leftrightarrow$}};
        
        \node[draw, circle] (i1121) [below right = 0.35cm and 8.1mm of 11] {};
        \node[draw, circle] (o1222) [above right = 0.35cm and 8.1mm of 12] {};

        \node[draw, circle] (i2131) [below right = 0.35cm and 8.1mm of 21] {};
        \node[draw, circle] (o2232) [above right = 0.35cm and 8.1mm of 22] {};
        
        \node[draw, circle] (i1222) [below right = 0.35cm and 8.1mm of 12] {};
        \node[draw, circle] (o1323) [above right = 0.35cm and 8.1mm of 13] {};
        
        \node[draw, circle] (i3242) [below right = 0.35cm and 8.1mm of 32] {};
        \node[draw, circle] (o3343) [above right = 0.35cm and 8.1mm of 33] {};
        
        
        
        \draw[->] (11) -- (i1121);
        \draw[->] (i1121) -- node[midway, left] {0} (o1222);
        \draw[->] (o1222) -- (22);
        \draw[->] (21) -- (i1121);
        \draw[->] (o1222) -- (12);
        
        \draw[->] (21) -- (i2131);
        \draw[->] (i2131) -- node[midway, right] {1} (o2232);
        \draw[->] (o2232) -- (32);
        \draw[->] (31) -- (i2131);
        \draw[->] (o2232) -- (22);
        
        \draw[->] (12) -- (i1222);
        \draw[->] (i1222) -- node[midway, left] {0} (o1323);
        \draw[->] (o1323) -- (23);
        \draw[->] (22) -- (i1222);
        \draw[->] (o1323) -- (13);
        
        \draw[->] (32) -- (i3242);
        \draw[->] (i3242) -- node[midway, right] {0} (o3343);
        \draw[->] (o3343) -- (43);
        \draw[->] (42) -- (i3242);
        \draw[->] (o3343) -- (33);
        
        \draw[->, gray] (o2232) -- (i1121);
        \draw[->, gray] (o1222) -- (i2131);
        
        \draw[->] (11) -- (12); \draw[->] (12) -- (13);
        \draw[->] (21) -- (22); \draw[->] (22) -- (23);
        \draw[->] (31) -- (32); \draw[->] (32) -- (33);
        \draw[->] (41) -- (42); \draw[->] (42) -- (43);
    \end{tikzpicture}
    \caption{A TG-Steiner instance and its equivalent DG-Steiner expansion. The backward arcs in gray correspond to the non-strict version and the unlabelled arcs have weight 0.}
    \label{fig:expnonstric}
\end{figure}
